Fruit Picker Activity Recognition with Wearable Sensors and Machine Learning

In this paper we present a novel application of detecting fruit picker activities based on time series data generated from wearable sensors. During harvesting, fruit pickers pick fruit into wearable bags and empty these bags into harvesting bins located in the orchard. Once full, these bins are quickly transported to a cooled pack house to improve the shelf life of picked fruits. For farmers and managers, the knowledge of when a picker bag is emptied is important for managing harvesting bins more effectively to minimise the time the picked fruit is left out in the heat (resulting in reduced shelf life). We propose a means to detect these bag-emptying events using human activity recognition with wearable sensors and machine learning methods. We develop a semi-supervised approach to labelling the data. A feature-based machine learning ensemble model and a deep recurrent convolutional neural network are developed and tested on a real-world dataset. When compared, the neural network achieves 86% detection accuracy.

==> figures/fig_deep_rcnn_model.tex <==
% Measuring worker productivity in fruit picking applications
% Joel Janek Dabrowski
% Figure: Proposed model


\def\horisep{0.90}
\def\vertsep{0.9}

\definecolor{mygray}{gray}{0.4}

\begin{footnotesize}
\begin{tikzpicture}[thick, draw=black!45,  >={Latex[length=1.5mm, width=1.2mm, black!45]}]
	
	
	% Draw a random signal
	\node[draw=black!70, fill=white, minimum width=40pt, minimum height=20pt, label=below:RSSI](rssi) at (108pt, 12pt) {};
	\draw[very thick, black!30, smooth, domain=-19:19] plot(\x + 108pt, 5*rand + 12pt);

	\node[draw=black!70, fill=white, minimum width=40pt, minimum height=20pt, label=below:Acc. Z](accz) at (72pt, 8pt) {};
	\draw[very thick, black!30, smooth, domain=-19:19] plot(\x + 72pt, 5*rand + 8pt);
	
	
	\node[draw=black!70, fill=white, minimum width=40pt, minimum height=20pt, label=below:Acc. Y](accy) at (36pt, 4pt) {};
	\draw[very thick, black!30, smooth, domain=-19:19] plot(\x + 36pt, 5*rand + 4pt);
	
	
	\node[draw=black!70, fill=white, minimum width=40pt, minimum height=20pt, label=below:Acc. X](accx) at (0pt, 0pt) {};
	\draw[very thick, black!30, smooth, domain=-19:19] plot(\x pt, 5*rand + 0pt);

	% Draw box around inputs	
	\node[draw=black!70, minimum width=160pt, minimum height=50pt](inputs) at (54pt, 0pt) {};
	
	\node[draw=black!70, minimum width=150pt, minimum height=15pt](conv1) at (54pt, 44pt) 
	{Conv. 1 \textcolor{mygray}{(filters = 32, kernel size = 32)}};
	\path[->] (inputs) edge (conv1);
	
	\node[draw=black!70, minimum width=130pt, minimum height=15pt](pool1) at (54pt, 70pt) 
	{Pool 1 \textcolor{mygray}{(pool size = 8, stride = 4)}};
	\path[->] (conv1) edge (pool1);
	
	\node[draw=black!70, minimum width=150pt, minimum height=15pt](conv2) at (54pt, 100pt) 
	{Conv. 2 \textcolor{mygray}{(filters = 16, kernel size = 16)}};
	\path[->] (pool1) edge (conv2);
	
	\node[draw=black!70, minimum width=130pt, minimum height=15pt](pool2) at (54pt, 130pt) 
	{Pool 2 \textcolor{mygray}{(pool size = 4, stride = 2)}};
	\path[->] (conv2) edge (pool2);
	
	\node[draw=black!70, minimum width=100pt, minimum height=15pt](dense) at (54pt, 160pt) 
	{Dense \textcolor{mygray}{(512 neurons)}};
	\path[->] (pool2) edge (dense);

	\node[draw=black!70, fill=black!15, minimum width=18pt, minimum height=18pt](rnn1) at (-10pt, 190pt) {};
	\node[draw=black!70, fill=black!15, minimum width=18pt, minimum height=18pt](rnn2) at (54pt, 190pt) {};
	\node[draw=black!70, fill=black!15, minimum width=18pt, minimum height=18pt](rnn3) at (120pt, 190pt) {};	
	
	\draw[->] (dense) edge (rnn2);
	\draw[->] (rnn1) edge (rnn2);	
	\draw[->] (rnn2) edge (rnn3);	
	
	\node[circle, draw=black!70, fill=black!5, minimum width=10pt, minimum height=10pt](out1) at (-10pt, 220pt) {};
	\node[circle, draw=black!70, fill=black!5, minimum width=10pt, minimum height=10pt](out2) at (54pt, 220pt) {};
	\node[circle, draw=black!70, fill=black!5, minimum width=10pt, minimum height=10pt](out3) at (120pt, 220pt) {};
%	
	\draw[->] (rnn1) edge (out1);
	\draw[->] (rnn2) edge (out2);
	\draw[->] (rnn3) edge (out3);
	
%	\node[minimum width=15pt, minimum height=15pt](dots1) at (-26pt, 160pt) {$\vdots$};
%	\draw[->] (dots1) edge (rnn1);
%	
%	\node[minimum width=15pt, minimum height=15pt](dots2) at (134pt, 160pt) {$\vdots$};
%	\draw[->] (dots2) edge (rnn3);
	
	\draw [-, decorate,decoration={brace, amplitude=5pt,raise=0pt},black] ((140pt,30pt) -- (140pt,-30pt) node [black,midway, xshift=20pt, align=left] {Input \\tensor};
%	
	\draw [-, decorate,decoration={brace, amplitude=5pt,raise=0pt},black] ((140pt,170pt) -- (140pt,35pt) node [black,midway, xshift=18pt, align=left] {CNN};
	
%	\draw [-, decorate,decoration={brace, amplitude=5pt,raise=0pt},black] ((160pt,155pt) -- (160pt,35pt) node [black,midway,xshift=5pt, right, align=left] {CNN};
%
%	\draw [-, decorate,decoration={brace, amplitude=5pt,raise=0pt},black] ((160pt,180pt) -- (160pt,160pt) node [black,midway,xshift=5pt, right, align=left] {Dense \\ layer};
	
	\draw [-, decorate,decoration={brace, amplitude=5pt,raise=0pt},black] ((140pt,205pt) -- (140pt,175pt) node [black,midway, xshift=18pt, align=left] {RNN};
	
	\draw [-, decorate,decoration={brace, amplitude=5pt,raise=0pt},black] ((140pt,230pt) -- (140pt,210pt) node [black,midway, xshift=22pt, align=left] {Outputs};

\end{tikzpicture}
\end{footnotesize}

==> figures/fig_ensemble_model.tex <==
% Measuring worker productivity in fruit picking applications
% Joel Janek Dabrowski
% Figure: Ensemble model


\def\horisep{0.90}
\def\vertsep{0.2}

\definecolor{mygray}{gray}{0.4}

\begin{footnotesize}
\begin{tikzpicture}[thick, draw=black!45,  >={Latex[length=1.5mm, width=1.2mm, black!45]}]
	
	
	% Draw a random signals
	\node[draw=black!70, fill=white, minimum width=40pt, minimum height=20pt, label=below:RSSI](rssi) 
	at (126pt, 0pt) {};
	\draw[very thick, black!30, smooth, domain=-19:19] plot(\x + 126pt, 5*rand + 0pt);

	\node[draw=black!70, fill=white, minimum width=40pt, minimum height=20pt, label=below:Acc. Z](accz) 
	at (84pt, 0pt) {};
	\draw[very thick, black!30, smooth, domain=-19:19] plot(\x + 84pt, 5*rand + 0pt);
	
	
	\node[draw=black!70, fill=white, minimum width=40pt, minimum height=20pt, label=below:Acc. Y](accy) 
	at (42pt, 0pt) {};
	\draw[very thick, black!30, smooth, domain=-19:19] plot(\x + 42pt, 5*rand + 0pt);
	
	
	\node[draw=black!70, fill=white, minimum width=40pt, minimum height=20pt, label=below:Acc. X](accx) 
	at (0pt, 0pt) {};
	\draw[very thick, black!30, smooth, domain=-19:19] plot(\x pt, 5*rand + 0pt);

	% Draw feature vector
	\node[draw=black!70, minimum width=100pt, minimum height=30pt,align=center](features) 
	at (63pt, 40pt) 
	{Feature vector \\
		\textcolor{mygray}{(std., energy, RMS($dx / dt$), RMS($d^{2}x / dt^{2}$),} \\
			\textcolor{mygray}{mean($dx / dt$), mean($d^{2}x/dt^{2}$), min, max)}};
	\path[->] (rssi.north) edge (features);
	\path[->] (accz.north) edge (features);
	\path[->] (accy.north) edge (features);
	\path[->] (accx.north) edge (features);
	
	\node[draw=black!70, minimum width=50pt, minimum height=15pt,align=center](NB) 
	at (33pt, 75pt) {Naive Bayes};
	\path[->] (features) edge (NB.south);
	
	\node[draw=black!70, minimum width=50pt, minimum height=15pt,align=center](ANN) 
	at (93pt, 75pt) {ANN \textcolor{mygray}{(512)}};
	\path[->] (features) edge (ANN.south);
	
	\node[circle, draw=black!70, fill=black!2, minimum height=15pt,align=center](sum) 
	at (63pt, 110pt) {$\sum$};
	\path[->] (NB.north) edge node[left] {$60\%$} (sum);
	\path[->] (ANN.north) edge node[right] {$40\%$} (sum);	
	
	\node[circle, draw=black!70, fill=black!5, minimum height=10pt,align=center](class) 
	at (63pt, 135pt) {};
	\path[->] (sum) edge (class);
	
	\draw [-, decorate,decoration={brace, amplitude=5pt,raise=0pt},black] ((150pt,15pt) -- (150pt,-20pt) node [black,midway,xshift=5pt, right, align=left] {Input \\data};

	\draw [-, decorate,decoration={brace, amplitude=5pt,raise=0pt},black] ((150pt,60pt) -- (150pt,22pt) node [black,midway,xshift=5pt, right, align=left] {Feature \\vector};
	
	
	\draw [-, decorate,decoration={brace, amplitude=5pt,raise=0pt},black] ((150pt,120pt) -- (150pt,65pt) node [black,midway,xshift=5pt, right] {Ensemble};
	
	\draw [-, decorate,decoration={brace, amplitude=5pt,raise=0pt},black] ((150pt,140pt) -- (150pt,125pt) node [black,midway,xshift=5pt, right] {Class};

\end{tikzpicture}
\end{footnotesize}

==> figures/fig_fruit_picker.tex <==
% Measuring worker productivity in fruit picking applications
% Joel Janek Dabrowski
% Figure: Annotated friut picker

%\definecolor{myRed}{rgb}{0.914, 0.359, 0.359} %#EA 5C 5C
%\definecolor{myRed}{rgb}{1,0,0}
\definecolor{myRed}{rgb}{1,1,1}
\def\scalefact{0.75} % relative to 3.33in
\begin{tikzpicture}[very thick,  >={Latex[length=1.5mm, width=1.2mm, myRed]}]
\begin{footnotesize}
    % Images
    \node (image) at (0,0) {\includegraphics[width=2.2in]{./figures/fruit_picker_orig_blur2.png}};
    \node (image) at (0,-1.36in) {\includegraphics[width=2.2in]{./figures/bag_drop_photo_blur2.png}};
    
    % Sensor
    \node[circle, draw=myRed, minimum width=20pt, minimum height=20pt](sensor) at (-\scalefact*0.55in, \scalefact*0.28in) {};
    \node[fill=black, text=myRed, minimum width=10pt, minimum height=12pt](sensorLabel) at (\scalefact*0.18in, \scalefact*0.28in) {Sensor};
    \path[->, myRed] (sensorLabel) edge (sensor);
    
    % Bins
    \node[minimum width=1pt, minimum height=1pt](bin1) at (\scalefact*0.5in, -\scalefact*0.2in) {};
    \node[minimum width=1pt, minimum height=1pt](bin2) at (\scalefact*1.3in, -\scalefact*0.03in) {};
    \node[fill=black, text=myRed, minimum width=10pt, minimum height=12pt](binsLabel) at (\scalefact*0.9in,\scalefact* 0.5in) {Bins};
    \path[->, myRed] (binsLabel.south) edge (bin1);
    \path[->, myRed] (binsLabel.south) edge (bin2);
    
    % Bag
    \node[minimum width=1pt, minimum height=1pt](bag) at (-\scalefact*0.93in, -\scalefact*0.4in) {};
    \node[fill=black, text=myRed, minimum width=10pt, minimum height=12pt](bagLabel) at (-\scalefact*1.3in, -\scalefact*0.4in) {Bag};
    \path[->, myRed] (bagLabel) edge (bag);
\end{footnotesize}

\end{tikzpicture}

